Reachability Analysis for Feed-Forward Neural Networks using Face Lattices

Deep neural networks have been widely applied as an effective approach to handle complex and practical problems. However, one of the most fundamental open problems is the lack of formal methods to analyze the safety of their behaviors. To address this challenge, we propose a parallelizable technique to compute exact reachable sets of a neural network to an input set. Our method currently focuses on feed-forward neural networks with ReLU activation functions. One of the primary challenges for polytope-based approaches is identifying the intersection between intermediate polytopes and hyperplanes from neurons. In this regard, we present a new approach to construct the polytopes with the face lattice, a complete combinatorial structure. The correctness and performance of our methodology are evaluated by verifying the safety of ACAS Xu networks and other benchmarks. Compared to state-of-the-art methods such as Reluplex, Marabou, and NNV, our approach exhibits a significantly higher efficiency. Additionally, our approach is capable of constructing the complete input set given an output set, so that any input that leads to safety violation can be tracked.

==> (inline-0) <==
\begin{tabular}{c|cccccccccccccc}
\hline
                              & \multicolumn{2}{c|}{\textbf{Reluplex}} & \multicolumn{2}{c|}{\textbf{Marabou}} & \multicolumn{2}{c|}{\textbf{Marabou DnC}} & \multicolumn{2}{c|}{\textbf{ReluVal}} & \multicolumn{3}{c|}{\textbf{NNV Exact Star}} & \multicolumn{3}{c}{\textbf{Our Method}} \\ \cline{2-15} 
\multirow{-2}{*}{\textbf{ID}} &  $VT$  & \multicolumn{1}{c|}{$V$}    & $VT$                          & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}  & $N_p$ &  $VT$ & \multicolumn{1}{c|}{$V$}   & $N_p$  &  $VT$     & \multicolumn{1}{c}{$V$}       \\ \hline
$N_{11}$                      & \cellcolor[HTML]{C7F7C7}1875  & UNSAT  & \cellcolor[HTML]{C7F7C7}393  & UNSAT & \cellcolor[HTML]{C7F7C7}74   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.17    & UNSAT   & \cellcolor[HTML]{FFFFC7}39810 & \cellcolor[HTML]{C7F7C7}4203  & UNSAT & \cellcolor[HTML]{FFFFC7}39810 & \cellcolor[HTML]{C7F7C7}81.70     & UNSAT       \\ 
$N_{12}$                      & \cellcolor[HTML]{C7F7C7}2697  & UNSAT  & \cellcolor[HTML]{C7F7C7}802  & UNSAT & \cellcolor[HTML]{C7F7C7}129   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.31    & UNSAT   & \cellcolor[HTML]{FFFFC7}45606  & \cellcolor[HTML]{C7F7C7}4912 & UNSAT & \cellcolor[HTML]{FFFFC7}45606 & \cellcolor[HTML]{C7F7C7}92.22     & UNSAT       \\ 
$N_{13}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}2319  & UNSAT & \cellcolor[HTML]{C7F7C7}1040   & UNSAT  &\cellcolor[HTML]{C7F7C7}2.92    & UNSAT   & \cellcolor[HTML]{FFFFC7}114219 & \cellcolor[HTML]{C7F7C7}12665  & UNSAT & \cellcolor[HTML]{FFFFC7}114219 & \cellcolor[HTML]{C7F7C7}247.14     & UNSAT       \\ 
$N_{14}$                      & \cellcolor[HTML]{C7F7C7}5953  & UNSAT  & \cellcolor[HTML]{C7F7C7}2328  & UNSAT & \cellcolor[HTML]{C7F7C7}948   & UNSAT  &\cellcolor[HTML]{C7F7C7}2.89    & UNSAT   & \cellcolor[HTML]{FFFFC7}154449 & \cellcolor[HTML]{C7F7C7}15920  & UNSAT & \cellcolor[HTML]{FFFFC7}154449 & \cellcolor[HTML]{C7F7C7}305.15     & UNSAT       \\ 
$N_{15}$                      & \cellcolor[HTML]{C7F7C7}3825  & UNSAT  & \cellcolor[HTML]{C7F7C7}745  & UNSAT & \cellcolor[HTML]{C7F7C7}93   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.44  & UNSAT   & \cellcolor[HTML]{FFFFC7}122275 & \cellcolor[HTML]{C7F7C7}12293  & UNSAT & \cellcolor[HTML]{FFFFC7}122275 & \cellcolor[HTML]{C7F7C7}232.20     & UNSAT       \\ 
$N_{16}$                      & \cellcolor[HTML]{C7F7C7}2899  & UNSAT  & \cellcolor[HTML]{C7F7C7}1003  & UNSAT & \cellcolor[HTML]{C7F7C7}95   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.28    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}376352 & \cellcolor[HTML]{C7F7C7}703.66     & UNSAT       \\ 
$N_{17}$                      & \cellcolor[HTML]{C7F7C7}1061  & UNSAT  & \cellcolor[HTML]{C7F7C7}295  & UNSAT & \cellcolor[HTML]{C7F7C7}49   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.17  & UNSAT   & \cellcolor[HTML]{FFFFC7}66388 & \cellcolor[HTML]{C7F7C7}6359  & UNSAT & \cellcolor[HTML]{FFFFC7}66388 & \cellcolor[HTML]{C7F7C7}150.14     & UNSAT       \\ 
$N_{18}$                      & \cellcolor[HTML]{C7F7C7}3121  & UNSAT  & \cellcolor[HTML]{C7F7C7}209  & UNSAT & \cellcolor[HTML]{C7F7C7}45   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.15   & UNSAT   & \cellcolor[HTML]{FFFFC7}110085 & \cellcolor[HTML]{C7F7C7}11309   & UNSAT & \cellcolor[HTML]{FFFFC7}110085 & \cellcolor[HTML]{C7F7C7}242.49     & UNSAT       \\ 
$N_{19}$                      & \cellcolor[HTML]{C7F7C7}731  & UNSAT  & \cellcolor[HTML]{C7F7C7}116  & UNSAT & \cellcolor[HTML]{C7F7C7}33   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.15   & UNSAT   & \cellcolor[HTML]{FFFFC7}135559 & \cellcolor[HTML]{C7F7C7}12393 & UNSAT & \cellcolor[HTML]{FFFFC7}135559 & \cellcolor[HTML]{C7F7C7}262.91     & UNSAT       \\ 
$N_{21}$                      & \cellcolor[HTML]{C7F7C7}6796  & UNSAT  & \cellcolor[HTML]{C7F7C7}1792  & UNSAT & \cellcolor[HTML]{C7F7C7}420   & UNSAT  &\cellcolor[HTML]{C7F7C7}1.08   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}193080 & \cellcolor[HTML]{C7F7C7}371.01     & UNSAT       \\ 
$N_{22}$                      & \cellcolor[HTML]{C7F7C7}14272  & UNSAT  & \cellcolor[HTML]{C7F7C7}3352  & UNSAT & \cellcolor[HTML]{C7F7C7}787   & UNSAT  &\cellcolor[HTML]{C7F7C7}1.8   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}471882 & \cellcolor[HTML]{C7F7C7}876.97     & UNSAT       \\ 
$N_{23}$                      & \cellcolor[HTML]{C7F7C7}16001  & UNSAT  & \cellcolor[HTML]{C7F7C7}4379  & UNSAT & \cellcolor[HTML]{C7F7C7}1134   & UNSAT  &\cellcolor[HTML]{C7F7C7}2.92    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}194168 & \cellcolor[HTML]{C7F7C7}356.67     & UNSAT       \\ 
$N_{24}$                      & \cellcolor[HTML]{C7F7C7}3579  & UNSAT  & \cellcolor[HTML]{C7F7C7}1208  & UNSAT & \cellcolor[HTML]{C7F7C7}214   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.95   & UNSAT   & \cellcolor[HTML]{FFFFC7}114037 & \cellcolor[HTML]{C7F7C7}10796  & UNSAT & \cellcolor[HTML]{FFFFC7}114037 & \cellcolor[HTML]{C7F7C7}222.26     & UNSAT       \\ 
$N_{25}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}15613  & UNSAT & \cellcolor[HTML]{C7F7C7}3741   & UNSAT  &\cellcolor[HTML]{C7F7C7}6.57   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}677346 & \cellcolor[HTML]{C7F7C7}1197.44     & UNSAT       \\ 
$N_{26}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}12420  & UNSAT & \cellcolor[HTML]{C7F7C7}4168   & UNSAT  &\cellcolor[HTML]{C7F7C7}5.00    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}309365 & \cellcolor[HTML]{C7F7C7}600.91     & UNSAT       \\ 
$N_{27}$                      & \cellcolor[HTML]{C7F7C7}9489  & UNSAT  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}3956   & UNSAT  &\cellcolor[HTML]{C7F7C7}19.76     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}679021 & \cellcolor[HTML]{C7F7C7}1256.58     & UNSAT       \\ 
$N_{28}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}15692  & UNSAT & \cellcolor[HTML]{C7F7C7}3688   & UNSAT  &\cellcolor[HTML]{C7F7C7}6.64    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}585437 & \cellcolor[HTML]{C7F7C7}1078.93     & UNSAT       \\ 
$N_{29}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}5818   & UNSAT  &\cellcolor[HTML]{C7F7C7}14.55    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}909914 & \cellcolor[HTML]{C7F7C7}1671.80     & UNSAT       \\ 
$N_{31}$                      & \cellcolor[HTML]{C7F7C7}1664  & UNSAT  & \cellcolor[HTML]{C7F7C7}2367  & UNSAT & \cellcolor[HTML]{C7F7C7}463   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.73    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}252573 & \cellcolor[HTML]{C7F7C7}467.78     & UNSAT       \\ 
$N_{32}$                      & \cellcolor[HTML]{C7F7C7}4112  & UNSAT  & \cellcolor[HTML]{C7F7C7}3076  & UNSAT & \cellcolor[HTML]{C7F7C7}647   & UNSAT  &\cellcolor[HTML]{C7F7C7}1.30     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}181291 & \cellcolor[HTML]{C7F7C7}330.25     & UNSAT       \\ 
$N_{33}$                      & \cellcolor[HTML]{C7F7C7}3891  & UNSAT  & \cellcolor[HTML]{C7F7C7}2384  & UNSAT & \cellcolor[HTML]{C7F7C7}419   & UNSAT  &\cellcolor[HTML]{C7F7C7}2.08    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}341409 & \cellcolor[HTML]{C7F7C7}614.31     & UNSAT       \\ 
$N_{34}$                      & \cellcolor[HTML]{C7F7C7}4129  & UNSAT  & \cellcolor[HTML]{C7F7C7}2629  & UNSAT & \cellcolor[HTML]{C7F7C7}362   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.98   & UNSAT   & \cellcolor[HTML]{FFFFC7}133749 & \cellcolor[HTML]{C7F7C7}12569  & UNSAT & \cellcolor[HTML]{FFFFC7}133749 & \cellcolor[HTML]{C7F7C7}234.51     & UNSAT       \\ 
$N_{35}$                      & \cellcolor[HTML]{C7F7C7}5905  & UNSAT  & \cellcolor[HTML]{C7F7C7}5867  & UNSAT & \cellcolor[HTML]{C7F7C7}1861   & UNSAT  &\cellcolor[HTML]{C7F7C7}2.63     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}364948 & \cellcolor[HTML]{C7F7C7}645.07     & UNSAT       \\ 
$N_{36}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}12864  & UNSAT & \cellcolor[HTML]{C7F7C7}3197   & UNSAT  &\cellcolor[HTML]{C7F7C7}45.97     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}1003429 & \cellcolor[HTML]{C7F7C7}1709.95     & UNSAT       \\ 
$N_{37}$                      & \cellcolor[HTML]{C7F7C7}4489  & UNSAT  & \cellcolor[HTML]{C7F7C7}15038  & UNSAT & \cellcolor[HTML]{C7F7C7}2990   & UNSAT  &\cellcolor[HTML]{C7F7C7}21.01     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}475107 & \cellcolor[HTML]{C7F7C7}860.52     & UNSAT       \\ 
$N_{38}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}15371  & UNSAT & \cellcolor[HTML]{C7F7C7}2271   & UNSAT  &\cellcolor[HTML]{C7F7C7}13.78     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}472132 & \cellcolor[HTML]{C7F7C7}894.35     & UNSAT       \\ 
$N_{39}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}12162  & UNSAT & \cellcolor[HTML]{C7F7C7}4261   & UNSAT  &\cellcolor[HTML]{C7F7C7}18.14     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}378803 & \cellcolor[HTML]{C7F7C7}701.68     & UNSAT       \\ 
$N_{41}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}975   & UNSAT  &\cellcolor[HTML]{C7F7C7}30.45     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}402334 & \cellcolor[HTML]{C7F7C7}772.64     & UNSAT       \\ 
$N_{42}$                      & \cellcolor[HTML]{C7F7C7}8428  & UNSAT  & \cellcolor[HTML]{C7F7C7}4875  & UNSAT & \cellcolor[HTML]{C7F7C7}1309   & UNSAT  &\cellcolor[HTML]{C7F7C7}4.59   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}484417 & \cellcolor[HTML]{C7F7C7}926.55     & UNSAT       \\ 
$N_{43}$                      & \cellcolor[HTML]{C7F7C7}5038  & UNSAT  & \cellcolor[HTML]{C7F7C7}3344  & UNSAT & \cellcolor[HTML]{C7F7C7}854   & UNSAT  &\cellcolor[HTML]{C7F7C7}2.00     & UNSAT   & \cellcolor[HTML]{FFFFC7}138104 & \cellcolor[HTML]{C7F7C7}14161  & UNSAT & \cellcolor[HTML]{FFFFC7}138104 & \cellcolor[HTML]{C7F7C7}256.62     & UNSAT       \\ 
$N_{44}$                      & \cellcolor[HTML]{C7F7C7}4529  & UNSAT  & \cellcolor[HTML]{C7F7C7}2662  & UNSAT & \cellcolor[HTML]{C7F7C7}303   & UNSAT  &\cellcolor[HTML]{C7F7C7}1.60   & UNSAT   & \cellcolor[HTML]{FFFFC7}143350 & \cellcolor[HTML]{C7F7C7}14960  & UNSAT & \cellcolor[HTML]{FFFFC7}143350 & \cellcolor[HTML]{C7F7C7}258.32     & UNSAT       \\ 
$N_{45}$                      & \cellcolor[HTML]{C7F7C7}16149  & UNSAT  & \cellcolor[HTML]{C7F7C7}5592  & UNSAT & \cellcolor[HTML]{C7F7C7}3152   & UNSAT  &\cellcolor[HTML]{C7F7C7}5.68    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$ & UNSAT & \cellcolor[HTML]{FFFFC7}456909 & \cellcolor[HTML]{C7F7C7}821.95     & UNSAT       \\ 
$N_{46}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}4577   & UNSAT  &\cellcolor[HTML]{C7F7C7}35.42   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}1295596 & \cellcolor[HTML]{C7F7C7}2348.38     & UNSAT       \\ 
$N_{47}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}6857   & UNSAT  &\cellcolor[HTML]{C7F7C7}38.00  & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}651996 & \cellcolor[HTML]{C7F7C7}1160.78     & UNSAT       \\ 
$N_{48}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}16384  & UNSAT & \cellcolor[HTML]{C7F7C7}5095   & UNSAT  &\cellcolor[HTML]{C7F7C7}62.31   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}515006 & \cellcolor[HTML]{C7F7C7}902.38     & UNSAT       \\ 
$N_{49}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}15687   & UNSAT  &\cellcolor[HTML]{C7F7C7}34.63    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}984139 & \cellcolor[HTML]{C7F7C7}1815.10     & UNSAT       \\ 
$N_{51}$                      & \cellcolor[HTML]{C7F7C7}2279  & UNSAT  & \cellcolor[HTML]{C7F7C7}1501  & UNSAT & \cellcolor[HTML]{C7F7C7}265   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.89   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}201660 & \cellcolor[HTML]{C7F7C7}396.82     & UNSAT       \\ 
$N_{52}$                      & \cellcolor[HTML]{C7F7C7}7097  & UNSAT  & \cellcolor[HTML]{C7F7C7}1948  & UNSAT & \cellcolor[HTML]{C7F7C7}416   & UNSAT  &\cellcolor[HTML]{C7F7C7}1.14   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}260741 & \cellcolor[HTML]{C7F7C7}490.51     & UNSAT       \\ 
$N_{53}$                      & \cellcolor[HTML]{C7F7C7}2210  & UNSAT  & \cellcolor[HTML]{C7F7C7}925  & UNSAT & \cellcolor[HTML]{C7F7C7}113   & UNSAT  &\cellcolor[HTML]{C7F7C7}0.40     & UNSAT   & \cellcolor[HTML]{FFFFC7}125749 & \cellcolor[HTML]{C7F7C7}12928  & UNSAT & \cellcolor[HTML]{FFFFC7}125749 & \cellcolor[HTML]{C7F7C7}232.37     & UNSAT       \\ 
$N_{54}$                      & \cellcolor[HTML]{C7F7C7}4946  & UNSAT  & \cellcolor[HTML]{C7F7C7}1985  & UNSAT & \cellcolor[HTML]{C7F7C7}425   & UNSAT  &\cellcolor[HTML]{C7F7C7}1.08    & UNSAT   & \cellcolor[HTML]{FFFFC7}81317 & \cellcolor[HTML]{C7F7C7}7796   & UNSAT & \cellcolor[HTML]{FFFFC7}81317 & \cellcolor[HTML]{C7F7C7}159.14     & UNSAT       \\ 
$N_{55}$                      & \cellcolor[HTML]{C7F7C7}9043  & UNSAT  & \cellcolor[HTML]{C7F7C7}5838  & UNSAT & \cellcolor[HTML]{C7F7C7}1991   & UNSAT  &\cellcolor[HTML]{C7F7C7}2.34    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}212854 & \cellcolor[HTML]{C7F7C7}403.67     & UNSAT       \\ 
$N_{56}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}9412  & UNSAT & \cellcolor[HTML]{C7F7C7}4546   & UNSAT  &\cellcolor[HTML]{C7F7C7}27.42    & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}621782 & \cellcolor[HTML]{C7F7C7}1133.41     & UNSAT       \\ 
$N_{57}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}7109  & UNSAT & \cellcolor[HTML]{C7F7C7}1857   & UNSAT  &\cellcolor[HTML]{C7F7C7}6.63     & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}355708 & \cellcolor[HTML]{C7F7C7}655.24     & UNSAT       \\ 
$N_{58}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}4858   & UNSAT  &\cellcolor[HTML]{C7F7C7}25.59  & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}544678 & \cellcolor[HTML]{C7F7C7}1023.01     & UNSAT       \\ 
$N_{59}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}14729  & UNSAT & \cellcolor[HTML]{C7F7C7}3571   & UNSAT  &\cellcolor[HTML]{C7F7C7}14.10   & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{FFFFC7}619110 & \cellcolor[HTML]{C7F7C7}1147.20     & UNSAT       \\  \hline
\end{tabular}
\begin{tabular}{c|cccccccccccccc}
\hline
                              & \multicolumn{2}{c|}{\textbf{Reluplex}} & \multicolumn{2}{c|}{\textbf{Marabou}} & \multicolumn{2}{c|}{\textbf{Marabou DnC}} & \multicolumn{2}{c|}{\textbf{ReluVal}} & \multicolumn{3}{c|}{\textbf{NNV Exact Star}} & \multicolumn{3}{c}{\textbf{Our Method}} \\ \cline{2-15} 
\multirow{-2}{*}{\textbf{ID}} &  $VT$  & \multicolumn{1}{c|}{$V$}    & $VT$                          & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}  & $N_p$ &  $VT$ & \multicolumn{1}{c|}{$V$}   & $N_p$  &  $VT$     & \multicolumn{1}{c}{$V$}       \\ \hline
$N_{11}$                      & \cellcolor[HTML]{C7F7C7}4888  & UNSAT  & \cellcolor[HTML]{C7F7C7}4290  & UNSAT & \cellcolor[HTML]{C7F7C7}1887   & UNSAT  &\cellcolor[HTML]{C7F7C7}1.04    & UNSAT   & \cellcolor[HTML]{FFFFC7}39810 & \cellcolor[HTML]{C7F7C7}9  & UNSAT & \cellcolor[HTML]{FFFFC7}39810 & \cellcolor[HTML]{C7F7C7}0.67     & UNSAT       \\ 
$N_{12}$                      & \cellcolor[HTML]{C7F7C7}396  & SAT  & \cellcolor[HTML]{C7F7C7}760   & SAT & \cellcolor[HTML]{C7F7C7}450   & SAT  &\cellcolor[HTML]{C7F7C7}2.84   & SAT   & \cellcolor[HTML]{FFFFC7}45606 & \cellcolor[HTML]{C7F7C7}11  & SAT & \cellcolor[HTML]{FFFFC7}45606 & \cellcolor[HTML]{C7F7C7}0.64     & SAT       \\ 
$N_{13}$                      & \cellcolor[HTML]{C7F7C7}1704  & SAT  & \cellcolor[HTML]{C7F7C7}1122  & SAT & \cellcolor[HTML]{C7F7C7}9465   & SAT  &\cellcolor[HTML]{C7F7C7}5.55   & SAT   & \cellcolor[HTML]{FFFFC7}114219 & \cellcolor[HTML]{C7F7C7}28  & SAT & \cellcolor[HTML]{FFFFC7}114219 & \cellcolor[HTML]{C7F7C7}1.82     & SAT       \\ 
$N_{14}$                      & \cellcolor[HTML]{C7F7C7}881  & SAT  & \cellcolor[HTML]{C7F7C7}56  & SAT & \cellcolor[HTML]{C7F7C7}4028   & SAT  &\cellcolor[HTML]{C7F7C7}4.03   & SAT   & \cellcolor[HTML]{FFFFC7}154449 & \cellcolor[HTML]{C7F7C7}38  & SAT & \cellcolor[HTML]{FFFFC7}154449 & \cellcolor[HTML]{C7F7C7}2.45     & SAT       \\ 
$N_{15}$                      & \cellcolor[HTML]{C7F7C7}22  & SAT  & \cellcolor[HTML]{C7F7C7}73  & SAT & \cellcolor[HTML]{C7F7C7}230   & SAT  &\cellcolor[HTML]{C7F7C7}387.48 & UNSAT   & \cellcolor[HTML]{FFFFC7}122275 & \cellcolor[HTML]{C7F7C7}30  & SAT & \cellcolor[HTML]{FFFFC7}122275 & \cellcolor[HTML]{C7F7C7}1.68     & SAT       \\ 
$N_{16}$                      & \cellcolor[HTML]{C7F7C7}242  & SAT  & \cellcolor[HTML]{C7F7C7}5493  & SAT & \cellcolor[HTML]{C7F7C7}961   & SAT  &\cellcolor[HTML]{C7F7C7}10.65  & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}376352 & \cellcolor[HTML]{C7F7C7}5.80     & SAT       \\ 
$N_{17}$                      & \cellcolor[HTML]{C7F7C7}4759  &\cellcolor[HTML]{FE0000} SAT  & \cellcolor[HTML]{C7F7C7}9585  & UNSAT & \cellcolor[HTML]{C7F7C7}2847   & UNSAT  &\cellcolor[HTML]{C7F7C7}11.19    & UNSAT   & \cellcolor[HTML]{FFFFC7}66388 & \cellcolor[HTML]{C7F7C7}16  & UNSAT & \cellcolor[HTML]{FFFFC7}66388 & \cellcolor[HTML]{C7F7C7}1.04     & UNSAT       \\ 
$N_{18}$                      & \cellcolor[HTML]{C7F7C7}15180  & UNSAT  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}12714   & UNSAT  &\cellcolor[HTML]{C7F7C7}387.48   & UNSAT   & \cellcolor[HTML]{FFFFC7}110085 & \cellcolor[HTML]{C7F7C7}27  & UNSAT & \cellcolor[HTML]{FFFFC7}110085 & \cellcolor[HTML]{C7F7C7}1.67     & UNSAT       \\ 
$N_{19}$                      & \cellcolor[HTML]{C7F7C7}8211  & UNSAT  & \cellcolor[HTML]{C7F7C7}16207  & UNSAT & \cellcolor[HTML]{C7F7C7}5667   & UNSAT  &\cellcolor[HTML]{C7F7C7}18.07  & UNSAT   & \cellcolor[HTML]{FFFFC7}135559 & \cellcolor[HTML]{C7F7C7}33  & UNSAT & \cellcolor[HTML]{FFFFC7}135559 & \cellcolor[HTML]{C7F7C7}2.18     & UNSAT       \\ 
$N_{21}$                      & \cellcolor[HTML]{C7F7C7}614  & SAT  & \cellcolor[HTML]{C7F7C7}51  & SAT & \cellcolor[HTML]{C7F7C7}67   & SAT  &\cellcolor[HTML]{C7F7C7}0.08   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}193080 & \cellcolor[HTML]{C7F7C7}2.71     & SAT       \\ 
$N_{22}$                      & \cellcolor[HTML]{C7F7C7}14  & SAT  & \cellcolor[HTML]{C7F7C7}39  & SAT & \cellcolor[HTML]{C7F7C7}62   & SAT  &\cellcolor[HTML]{C7F7C7}0.075  & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}471882 & \cellcolor[HTML]{C7F7C7}7.33     & SAT       \\ 
$N_{23}$                      & \cellcolor[HTML]{C7F7C7}68  & SAT  & \cellcolor[HTML]{C7F7C7}745  & SAT & \cellcolor[HTML]{C7F7C7}111   & SAT  &\cellcolor[HTML]{C7F7C7}0.05   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}194168 & \cellcolor[HTML]{C7F7C7}2.61     & SAT       \\ 
$N_{24}$                      & \cellcolor[HTML]{C7F7C7}46  & SAT  & \cellcolor[HTML]{C7F7C7}182  & SAT & \cellcolor[HTML]{C7F7C7}17   & SAT  &\cellcolor[HTML]{C7F7C7}0.04   & SAT   & \cellcolor[HTML]{FFFFC7}114037 & \cellcolor[HTML]{C7F7C7}28  & SAT & \cellcolor[HTML]{FFFFC7}114037 & \cellcolor[HTML]{C7F7C7}1.81     & SAT       \\ 
$N_{25}$                      & \cellcolor[HTML]{C7F7C7}382  & SAT  & \cellcolor[HTML]{C7F7C7}620  & SAT & \cellcolor[HTML]{C7F7C7}504   & SAT  &\cellcolor[HTML]{C7F7C7}0.05   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}677346 & \cellcolor[HTML]{C7F7C7}11.11     & SAT       \\ 
$N_{26}$                      & \cellcolor[HTML]{C7F7C7}7024  & SAT  & \cellcolor[HTML]{C7F7C7}1513  & SAT & \cellcolor[HTML]{C7F7C7}527   & SAT  &\cellcolor[HTML]{C7F7C7}0.08   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}309365 & \cellcolor[HTML]{C7F7C7}4.41     & SAT       \\ 
$N_{27}$                      & \cellcolor[HTML]{C7F7C7}6256  & SAT  & \cellcolor[HTML]{C7F7C7}835  & SAT & \cellcolor[HTML]{C7F7C7}11   & SAT  &\cellcolor[HTML]{C7F7C7}0.10   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}679021 & \cellcolor[HTML]{C7F7C7}11.04     & SAT       \\ 
$N_{28}$                      & \cellcolor[HTML]{C7F7C7}1097  & SAT  & \cellcolor[HTML]{C7F7C7}311  & SAT & \cellcolor[HTML]{C7F7C7}48   & SAT  &\cellcolor[HTML]{C7F7C7}0.07   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}585437 & \cellcolor[HTML]{C7F7C7}9.21     & SAT       \\ 
$N_{29}$                      & \cellcolor[HTML]{C7F7C7}9076  & SAT  & \cellcolor[HTML]{C7F7C7}12676  & SAT & \cellcolor[HTML]{C7F7C7}3814   & SAT  &\cellcolor[HTML]{C7F7C7}0.16   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}909914 & \cellcolor[HTML]{C7F7C7}15.01    & SAT       \\ 
$N_{31}$                      & \cellcolor[HTML]{C7F7C7}939  & SAT  & \cellcolor[HTML]{C7F7C7}1086  & SAT & \cellcolor[HTML]{C7F7C7}52   & SAT  &\cellcolor[HTML]{C7F7C7}0.06   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}252573 & \cellcolor[HTML]{C7F7C7}3.59     & SAT       \\ 
$N_{32}$                      & \cellcolor[HTML]{C7F7C7}1212  & SAT  & \cellcolor[HTML]{C7F7C7}3083  & SAT & \cellcolor[HTML]{C7F7C7}829   & SAT  &\cellcolor[HTML]{C7F7C7}0.12   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}181291 & \cellcolor[HTML]{C7F7C7}2.93     & SAT       \\ 
$N_{33}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}$>18000$   & $\times$  &\cellcolor[HTML]{C7F7C7}6165.70  & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}341409 & \cellcolor[HTML]{C7F7C7}5.29     & UNSAT       \\ 
$N_{34}$                      & \cellcolor[HTML]{C7F7C7}2137  & SAT  & \cellcolor[HTML]{C7F7C7}3618  & SAT & \cellcolor[HTML]{C7F7C7}407   & SAT  &\cellcolor[HTML]{C7F7C7}0.04   & SAT   & \cellcolor[HTML]{FFFFC7}133749 & \cellcolor[HTML]{C7F7C7}32  & SAT & \cellcolor[HTML]{FFFFC7}133749 & \cellcolor[HTML]{C7F7C7}2.21     & SAT       \\ 
$N_{35}$                      & \cellcolor[HTML]{C7F7C7}5011  & SAT  & \cellcolor[HTML]{C7F7C7}237  & SAT & \cellcolor[HTML]{C7F7C7}361   & SAT  &\cellcolor[HTML]{C7F7C7}0.05   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}364948 & \cellcolor[HTML]{C7F7C7}5.70     & SAT       \\ 
$N_{36}$                      & \cellcolor[HTML]{C7F7C7}239  & SAT  & \cellcolor[HTML]{C7F7C7}1279  & SAT & \cellcolor[HTML]{C7F7C7}680   & SAT  &\cellcolor[HTML]{C7F7C7}2.11   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}1003429 & \cellcolor[HTML]{C7F7C7}14.56     & SAT       \\ 
$N_{37}$                      & \cellcolor[HTML]{C7F7C7}746  & SAT  & \cellcolor[HTML]{C7F7C7}855  & SAT & \cellcolor[HTML]{C7F7C7}2165   & SAT  &\cellcolor[HTML]{C7F7C7}0.66   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}475107 & \cellcolor[HTML]{C7F7C7}6.36     & SAT       \\ 
$N_{38}$                      & \cellcolor[HTML]{C7F7C7}601  & SAT  & \cellcolor[HTML]{C7F7C7}5647  & SAT & \cellcolor[HTML]{C7F7C7}1273   & SAT  &\cellcolor[HTML]{C7F7C7}0.06   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}472132 & \cellcolor[HTML]{C7F7C7}7.49     & SAT       \\ 
$N_{39}$                      & \cellcolor[HTML]{C7F7C7}81  & SAT  & \cellcolor[HTML]{C7F7C7}436  & SAT & \cellcolor[HTML]{C7F7C7}582   & SAT  &\cellcolor[HTML]{C7F7C7}0.04   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}378803 & \cellcolor[HTML]{C7F7C7}5.16     & SAT       \\ 
$N_{41}$                      & \cellcolor[HTML]{C7F7C7}801  & SAT  & \cellcolor[HTML]{C7F7C7}464  & SAT & \cellcolor[HTML]{C7F7C7}380   & SAT  &\cellcolor[HTML]{C7F7C7}0.06   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}402334 & \cellcolor[HTML]{C7F7C7}5.39     & SAT       \\ 
$N_{42}$                      & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$  & \cellcolor[HTML]{C7F7C7}$>18000$  & $\times$ & \cellcolor[HTML]{C7F7C7}$>18000$   & $\times$  &\cellcolor[HTML]{C7F7C7}7842.15 & UNSAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}484417 & \cellcolor[HTML]{C7F7C7}6.61     & UNSAT       \\ 
$N_{43}$                      & \cellcolor[HTML]{C7F7C7}16  & SAT  & \cellcolor[HTML]{C7F7C7}$428$  & SAT & \cellcolor[HTML]{C7F7C7}239   & SAT  &\cellcolor[HTML]{C7F7C7}0.08   & SAT   & \cellcolor[HTML]{FFFFC7}138104 & \cellcolor[HTML]{C7F7C7}33  & SAT & \cellcolor[HTML]{FFFFC7}138104 & \cellcolor[HTML]{C7F7C7}2.21     & SAT       \\ 
$N_{44}$                      & \cellcolor[HTML]{C7F7C7}120  & SAT  & \cellcolor[HTML]{C7F7C7}$319$  & SAT & \cellcolor[HTML]{C7F7C7}43   & SAT  &\cellcolor[HTML]{C7F7C7}0.07   & SAT   & \cellcolor[HTML]{FFFFC7}143350 & \cellcolor[HTML]{C7F7C7}35  & SAT & \cellcolor[HTML]{FFFFC7}143350 & \cellcolor[HTML]{C7F7C7}2.23     & SAT       \\ 
$N_{45}$                      & \cellcolor[HTML]{C7F7C7}5090  & SAT  & \cellcolor[HTML]{C7F7C7}$9689$  & SAT & \cellcolor[HTML]{C7F7C7}432   & SAT  &\cellcolor[HTML]{C7F7C7}0.06   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}456909 & \cellcolor[HTML]{C7F7C7}6.87     & SAT       \\ 
$N_{46}$                      & \cellcolor[HTML]{C7F7C7}1795  & SAT  & \cellcolor[HTML]{C7F7C7}$2683$  & SAT & \cellcolor[HTML]{C7F7C7}498   & SAT  &\cellcolor[HTML]{C7F7C7}0.04   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}1295596 & \cellcolor[HTML]{C7F7C7}19.50     & SAT       \\ 
$N_{47}$                      & \cellcolor[HTML]{C7F7C7}5087  & SAT  & \cellcolor[HTML]{C7F7C7}$700$  & SAT & \cellcolor[HTML]{C7F7C7}384   & SAT  &\cellcolor[HTML]{C7F7C7}0.03   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}651996 & \cellcolor[HTML]{C7F7C7}9.55     & SAT       \\ 
$N_{48}$                      & \cellcolor[HTML]{C7F7C7}5503  & SAT  & \cellcolor[HTML]{C7F7C7}$1402$  & SAT & \cellcolor[HTML]{C7F7C7}48   & SAT  &\cellcolor[HTML]{C7F7C7}0.05   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}515006 & \cellcolor[HTML]{C7F7C7}7.16     & SAT       \\ 
$N_{49}$                      & \cellcolor[HTML]{C7F7C7}7147  & SAT  & \cellcolor[HTML]{C7F7C7}$3275$  & SAT & \cellcolor[HTML]{C7F7C7}62   & SAT  &\cellcolor[HTML]{C7F7C7}0.07   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}984139 & \cellcolor[HTML]{C7F7C7}14.33     & SAT       \\ 
$N_{51}$                      & \cellcolor[HTML]{C7F7C7}2331  & SAT  & \cellcolor[HTML]{C7F7C7}$191$  & SAT & \cellcolor[HTML]{C7F7C7}56   & SAT  &\cellcolor[HTML]{C7F7C7}0.04   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}201660 & \cellcolor[HTML]{C7F7C7}2.73     & SAT       \\ 
$N_{52}$                      & \cellcolor[HTML]{C7F7C7}458  & SAT  & \cellcolor[HTML]{C7F7C7}$45$  & SAT & \cellcolor[HTML]{C7F7C7}16   & SAT  &\cellcolor[HTML]{C7F7C7}0.07   &SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}260741 & \cellcolor[HTML]{C7F7C7}3.68     & SAT       \\ 
$N_{53}$                      & \cellcolor[HTML]{C7F7C7}89  & SAT  & \cellcolor[HTML]{C7F7C7}$5028$  & SAT & \cellcolor[HTML]{C7F7C7}274   & SAT  &\cellcolor[HTML]{C7F7C7}13524.38    & SAT   & \cellcolor[HTML]{FFFFC7}125749 & \cellcolor[HTML]{C7F7C7}30  & SAT & \cellcolor[HTML]{FFFFC7}125749 & \cellcolor[HTML]{C7F7C7}1.73     & SAT       \\ 
$N_{54}$                      & \cellcolor[HTML]{C7F7C7}50  & SAT  & \cellcolor[HTML]{C7F7C7}$57$  & SAT & \cellcolor[HTML]{C7F7C7}361   & SAT  &\cellcolor[HTML]{C7F7C7}0.08   & SAT   & \cellcolor[HTML]{FFFFC7}81317 & \cellcolor[HTML]{C7F7C7}20  & SAT & \cellcolor[HTML]{FFFFC7}81317 & \cellcolor[HTML]{C7F7C7}1.12     & SAT       \\ 
$N_{55}$                      & \cellcolor[HTML]{C7F7C7}1212  & SAT  & \cellcolor[HTML]{C7F7C7}$1881$  & SAT & \cellcolor[HTML]{C7F7C7}112   & SAT  &\cellcolor[HTML]{C7F7C7}0.04   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}212854 & \cellcolor[HTML]{C7F7C7}3.40     & SAT       \\ 
$N_{56}$                      & \cellcolor[HTML]{C7F7C7}2679  & SAT  & \cellcolor[HTML]{C7F7C7}$635$  & SAT & \cellcolor[HTML]{C7F7C7}149   & SAT  &\cellcolor[HTML]{C7F7C7}0.05   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}621782 & \cellcolor[HTML]{C7F7C7}9.25     & SAT       \\ 
$N_{57}$                      & \cellcolor[HTML]{C7F7C7}1879  & SAT  & \cellcolor[HTML]{C7F7C7}$3300$  & SAT & \cellcolor[HTML]{C7F7C7}9   & SAT  &\cellcolor[HTML]{C7F7C7}0.03   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}355708 & \cellcolor[HTML]{C7F7C7}5.62    & SAT       \\ 
$N_{58}$                      & \cellcolor[HTML]{C7F7C7}7894  & SAT  & \cellcolor[HTML]{C7F7C7}$253$  & SAT & \cellcolor[HTML]{C7F7C7}324   & SAT  &\cellcolor[HTML]{C7F7C7}0.04   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}544678 & \cellcolor[HTML]{C7F7C7}8.34     & SAT       \\ 
$N_{59}$                      & \cellcolor[HTML]{C7F7C7}3315  & SAT  & \cellcolor[HTML]{C7F7C7}4875  & SAT & \cellcolor[HTML]{C7F7C7}148   & SAT  &\cellcolor[HTML]{C7F7C7}0.03   & SAT   & \cellcolor[HTML]{FFFFC7}$\times$ & \cellcolor[HTML]{C7F7C7}$\times$  & $\times$ & \cellcolor[HTML]{FFFFC7}619110 & \cellcolor[HTML]{C7F7C7}8.79     & SAT       \\  \hline
\end{tabular}
\begin{tabular}{c|cccccccccccccc}
\hline
                              & \multicolumn{2}{c|}{\textbf{Reluplex}} & \multicolumn{2}{c|}{\textbf{Marabou}} & \multicolumn{2}{c|}{\textbf{Marabou DnC}} & \multicolumn{2}{c|}{\textbf{ReluVal}} & \multicolumn{3}{c|}{\textbf{NNV Exact Star}} & \multicolumn{3}{c}{\textbf{Our Method}} \\ \cline{2-15} 
\multirow{-2}{*}{\textbf{ID}} &  $VT$  & \multicolumn{1}{c|}{$V$}    & $VT$                          & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}  & $N_p$ &  $VT$ & \multicolumn{1}{c|}{$V$}   & $N_p$  &  $VT$     & \multicolumn{1}{c}{$V$}       \\ \hline
$N_{11}$                      & \cellcolor[HTML]{C7F7C7}6156  & UNSAT  & \cellcolor[HTML]{C7F7C7}3637  & UNSAT & \cellcolor[HTML]{C7F7C7}$>18000$   & $\times$  &\cellcolor[HTML]{C7F7C7}176.89     & UNSAT   & \cellcolor[HTML]{FFFFC7}70631 & \cellcolor[HTML]{C7F7C7}1463  & UNSAT & \cellcolor[HTML]{FFFFC7}70631 & \cellcolor[HTML]{C7F7C7}110.89     & UNSAT       \\ 
$N_{12}$                      & \cellcolor[HTML]{C7F7C7}4942  & UNSAT  & \cellcolor[HTML]{C7F7C7}3418  & UNSAT & \cellcolor[HTML]{C7F7C7}3221    & UNSAT  &\cellcolor[HTML]{C7F7C7}4.30     & UNSAT    & \cellcolor[HTML]{FFFFC7}39529 & \cellcolor[HTML]{C7F7C7}1026 & UNSAT & \cellcolor[HTML]{FFFFC7}39529  & \cellcolor[HTML]{C7F7C7}65.63    & UNSAT       \\
$N_{13}$                      & \cellcolor[HTML]{C7F7C7}1134  & UNSAT  & \cellcolor[HTML]{C7F7C7}1795  & UNSAT & \cellcolor[HTML]{C7F7C7}10858   & UNSAT  &\cellcolor[HTML]{C7F7C7}6.91     & UNSAT    & \cellcolor[HTML]{FFFFC7}12274 & \cellcolor[HTML]{C7F7C7}299  & UNSAT & \cellcolor[HTML]{FFFFC7}12274  & \cellcolor[HTML]{C7F7C7}20.17     & UNSAT       \\
$N_{14}$                      & \cellcolor[HTML]{C7F7C7}528   & UNSAT  & \cellcolor[HTML]{C7F7C7}187   & UNSAT & \cellcolor[HTML]{C7F7C7}186     & UNSAT  &\cellcolor[HTML]{C7F7C7}0.53     & UNSAT    & \cellcolor[HTML]{FFFFC7}4275  & \cellcolor[HTML]{C7F7C7}52   & UNSAT & \cellcolor[HTML]{FFFFC7}4275  & \cellcolor[HTML]{C7F7C7}8.74     & UNSAT       \\
$N_{15}$                      & \cellcolor[HTML]{C7F7C7}317   & UNSAT  & \cellcolor[HTML]{C7F7C7}124   & UNSAT & \cellcolor[HTML]{C7F7C7}193     & UNSAT  &\cellcolor[HTML]{C7F7C7}0.28    & UNSAT    & \cellcolor[HTML]{FFFFC7}4744  & \cellcolor[HTML]{C7F7C7}84   & UNSAT &\cellcolor[HTML]{FFFFC7}4744  & \cellcolor[HTML]{C7F7C7} 9.35    & UNSAT       \\
$N_{16}$                      & \cellcolor[HTML]{C7F7C7}64    & UNSAT  & \cellcolor[HTML]{C7F7C7}37    & UNSAT & \cellcolor[HTML]{C7F7C7}23      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.13     & UNSAT     & \cellcolor[HTML]{FFFFC7}1266  & \cellcolor[HTML]{C7F7C7}20   & UNSAT &\cellcolor[HTML]{FFFFC7}1266  & \cellcolor[HTML]{C7F7C7}3.53    & UNSAT       \\
$N_{17}$                      & \cellcolor[HTML]{C7F7C7}1     & SAT    & \cellcolor[HTML]{C7F7C7}5     & SAT   & \cellcolor[HTML]{C7F7C7}6       & SAT    &\cellcolor[HTML]{C7F7C7}0.03     &SAT    & \cellcolor[HTML]{FFFFC7}500   & \cellcolor[HTML]{C7F7C7}6    & SAT   & \cellcolor[HTML]{FFFFC7}500  & \cellcolor[HTML]{C7F7C7}1.20     & SAT       \\
$N_{18}$                      & \cellcolor[HTML]{C7F7C7}3     & SAT    & \cellcolor[HTML]{C7F7C7}2     & SAT   & \cellcolor[HTML]{C7F7C7}6       & SAT    &\cellcolor[HTML]{C7F7C7}0.03    &SAT    & \cellcolor[HTML]{FFFFC7}393   & \cellcolor[HTML]{C7F7C7}5    & SAT   & \cellcolor[HTML]{FFFFC7}393 & \cellcolor[HTML]{C7F7C7} 0.99    & SAT       \\
$N_{19}$                      & \cellcolor[HTML]{C7F7C7}2     & SAT    & \cellcolor[HTML]{C7F7C7}2     & SAT   & \cellcolor[HTML]{C7F7C7}6       & SAT    &\cellcolor[HTML]{C7F7C7}0.03    &SAT    & \cellcolor[HTML]{FFFFC7}290   & \cellcolor[HTML]{C7F7C7}3    & SAT   & \cellcolor[HTML]{FFFFC7}290  & \cellcolor[HTML]{C7F7C7}0.75     & SAT       \\
$N_{21}$                      & \cellcolor[HTML]{C7F7C7}1208  & UNSAT  & \cellcolor[HTML]{C7F7C7}1001  & UNSAT & \cellcolor[HTML]{C7F7C7}813     & UNSAT  &\cellcolor[HTML]{C7F7C7}34.56    & UNSAT    & \cellcolor[HTML]{FFFFC7}16179 & \cellcolor[HTML]{C7F7C7}336  & UNSAT & \cellcolor[HTML]{FFFFC7}16179  & \cellcolor[HTML]{C7F7C7}25.00     & UNSAT       \\
$N_{22}$                      & \cellcolor[HTML]{C7F7C7}653   & UNSAT  & \cellcolor[HTML]{C7F7C7}480   & UNSAT & \cellcolor[HTML]{C7F7C7}2106    & UNSAT  &\cellcolor[HTML]{C7F7C7}15.13     & UNSAT    & \cellcolor[HTML]{FFFFC7}6861  & \cellcolor[HTML]{C7F7C7}126  & UNSAT &\cellcolor[HTML]{FFFFC7}6861  & \cellcolor[HTML]{C7F7C7}10.51     & UNSAT       \\
$N_{23}$                      & \cellcolor[HTML]{C7F7C7}1043  & UNSAT  & \cellcolor[HTML]{C7F7C7}1103  & UNSAT & \cellcolor[HTML]{C7F7C7}1163    & UNSAT  &\cellcolor[HTML]{C7F7C7}5.99    &UNSAT    & \cellcolor[HTML]{FFFFC7}10614 & \cellcolor[HTML]{C7F7C7}203  & UNSAT & \cellcolor[HTML]{FFFFC7}10614 & \cellcolor[HTML]{C7F7C7}17.18     & UNSAT       \\
$N_{24}$                      & \cellcolor[HTML]{C7F7C7}41    & UNSAT  & \cellcolor[HTML]{C7F7C7}22    & UNSAT & \cellcolor[HTML]{C7F7C7}8      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.99     &UNSAT    & \cellcolor[HTML]{FFFFC7}345   & \cellcolor[HTML]{C7F7C7}5    & UNSAT & \cellcolor[HTML]{FFFFC7}345 & \cellcolor[HTML]{C7F7C7}0.92    & UNSAT       \\
$N_{25}$                      & \cellcolor[HTML]{C7F7C7}235   & UNSAT  & \cellcolor[HTML]{C7F7C7}58    & UNSAT & \cellcolor[HTML]{C7F7C7}13      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.72   &UNSAT   & \cellcolor[HTML]{FFFFC7}2456  & \cellcolor[HTML]{C7F7C7}34   & UNSAT & \cellcolor[HTML]{FFFFC7}2456 & \cellcolor[HTML]{C7F7C7}4.69     & UNSAT      \\
$N_{26}$                      & \cellcolor[HTML]{C7F7C7}79    & UNSAT  & \cellcolor[HTML]{C7F7C7}23    & UNSAT & \cellcolor[HTML]{C7F7C7}8      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.053     &UNSAT    & \cellcolor[HTML]{FFFFC7}253   & \cellcolor[HTML]{C7F7C7}4    & UNSAT & \cellcolor[HTML]{FFFFC7}253 & \cellcolor[HTML]{C7F7C7}0.84     & UNSAT       \\
$N_{27}$                      & \cellcolor[HTML]{C7F7C7}116   & UNSAT  & \cellcolor[HTML]{C7F7C7}57    & UNSAT & \cellcolor[HTML]{C7F7C7}9      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.38    &UNSAT    & \cellcolor[HTML]{FFFFC7}1199  & \cellcolor[HTML]{C7F7C7}17   & UNSAT & \cellcolor[HTML]{FFFFC7}1199 & \cellcolor[HTML]{C7F7C7}2.46     & UNSAT       \\
$N_{28}$                      & \cellcolor[HTML]{C7F7C7}83    & UNSAT  & \cellcolor[HTML]{C7F7C7}13    & UNSAT & \cellcolor[HTML]{C7F7C7}8      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.08   &UNSAT    & \cellcolor[HTML]{FFFFC7}326   & \cellcolor[HTML]{C7F7C7}5    & UNSAT & \cellcolor[HTML]{FFFFC7}326 & \cellcolor[HTML]{C7F7C7}0.97     & UNSAT       \\ 
$N_{29}$                      & \cellcolor[HTML]{C7F7C7}27    & UNSAT  & \cellcolor[HTML]{C7F7C7}2     & UNSAT & \cellcolor[HTML]{C7F7C7}7      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.02     &UNSAT    & \cellcolor[HTML]{FFFFC7}188   & \cellcolor[HTML]{C7F7C7}2    & UNSAT & \cellcolor[HTML]{FFFFC7}188 & \cellcolor[HTML]{C7F7C7}0.61     & UNSAT       \\
$N_{31}$                      & \cellcolor[HTML]{C7F7C7}177   & UNSAT  & \cellcolor[HTML]{C7F7C7}97    & UNSAT & \cellcolor[HTML]{C7F7C7}240     & UNSAT  &\cellcolor[HTML]{C7F7C7}5.12     &UNSAT    & \cellcolor[HTML]{FFFFC7}5967  & \cellcolor[HTML]{C7F7C7}118  & UNSAT & \cellcolor[HTML]{FFFFC7}5967 & \cellcolor[HTML]{C7F7C7}10.10     & UNSAT       \\
$N_{32}$                      & \cellcolor[HTML]{C7F7C7}1561  & UNSAT  & \cellcolor[HTML]{C7F7C7}1973  & UNSAT & \cellcolor[HTML]{C7F7C7}1564    & UNSAT  &\cellcolor[HTML]{C7F7C7}11.13     &UNSAT    & \cellcolor[HTML]{FFFFC7}36967 & \cellcolor[HTML]{C7F7C7}907  & UNSAT & \cellcolor[HTML]{FFFFC7}36967 & \cellcolor[HTML]{C7F7C7}61.91     & UNSAT       \\
$N_{33}$                      & \cellcolor[HTML]{C7F7C7}1105  & UNSAT  & \cellcolor[HTML]{C7F7C7}344   & UNSAT & \cellcolor[HTML]{C7F7C7}891     & UNSAT  &\cellcolor[HTML]{C7F7C7}0.50   &UNSAT    & \cellcolor[HTML]{FFFFC7}7848  & \cellcolor[HTML]{C7F7C7}193  & UNSAT & \cellcolor[HTML]{FFFFC7}7848 & \cellcolor[HTML]{C7F7C7}14.38     & UNSAT       \\
$N_{34}$                      & \cellcolor[HTML]{C7F7C7}209   & UNSAT  & \cellcolor[HTML]{C7F7C7}106   & UNSAT & \cellcolor[HTML]{C7F7C7}34      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.90    &UNSAT    & \cellcolor[HTML]{FFFFC7}2077  & \cellcolor[HTML]{C7F7C7}46   & UNSAT & \cellcolor[HTML]{FFFFC7}2077 & \cellcolor[HTML]{C7F7C7}4.51     & UNSAT       \\ 
$N_{35}$                      & \cellcolor[HTML]{C7F7C7}83    & UNSAT  & \cellcolor[HTML]{C7F7C7}41    & UNSAT & \cellcolor[HTML]{C7F7C7}10      & UNSAT  &\cellcolor[HTML]{C7F7C7}10.65     &UNSAT    & \cellcolor[HTML]{FFFFC7}1034  & \cellcolor[HTML]{C7F7C7}16   & UNSAT & \cellcolor[HTML]{FFFFC7}1034 & \cellcolor[HTML]{C7F7C7}2.30     & UNSAT       \\
$N_{36}$                      & \cellcolor[HTML]{C7F7C7}255   & UNSAT  & \cellcolor[HTML]{C7F7C7}120   & UNSAT & \cellcolor[HTML]{C7F7C7}194     & UNSAT  &\cellcolor[HTML]{C7F7C7}223.05  &UNSAT    & \cellcolor[HTML]{FFFFC7}1857  & \cellcolor[HTML]{C7F7C7}37   & UNSAT & \cellcolor[HTML]{FFFFC7}1857 & \cellcolor[HTML]{C7F7C7}4.10     & UNSAT       \\
$N_{37}$                      & \cellcolor[HTML]{C7F7C7}35    & UNSAT  & \cellcolor[HTML]{C7F7C7}8     & UNSAT & \cellcolor[HTML]{C7F7C7}7      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.22     &UNSAT    & \cellcolor[HTML]{FFFFC7}107   & \cellcolor[HTML]{C7F7C7}2    & UNSAT & \cellcolor[HTML]{FFFFC7}107 & \cellcolor[HTML]{C7F7C7}0.33     & UNSAT       \\
$N_{38}$                      & \cellcolor[HTML]{C7F7C7}179   & UNSAT  & \cellcolor[HTML]{C7F7C7}57    & UNSAT & \cellcolor[HTML]{C7F7C7}25      & UNSAT  &\cellcolor[HTML]{C7F7C7}7.50     &UNSAT    & \cellcolor[HTML]{FFFFC7}654   & \cellcolor[HTML]{C7F7C7}10   & UNSAT &\cellcolor[HTML]{FFFFC7}654 & \cellcolor[HTML]{C7F7C7}1.68     & UNSAT       \\
$N_{39}$                      & \cellcolor[HTML]{C7F7C7}118   & UNSAT  & \cellcolor[HTML]{C7F7C7}55    & UNSAT & \cellcolor[HTML]{C7F7C7}35      & UNSAT  &\cellcolor[HTML]{C7F7C7}5.10     &UNSAT    & \cellcolor[HTML]{FFFFC7}1201  & \cellcolor[HTML]{C7F7C7}21   & UNSAT & \cellcolor[HTML]{FFFFC7}1201 & \cellcolor[HTML]{C7F7C7}2.25     & UNSAT       \\
$N_{41}$                      & \cellcolor[HTML]{C7F7C7}201   & UNSAT  & \cellcolor[HTML]{C7F7C7}94    & UNSAT & \cellcolor[HTML]{C7F7C7}914     & UNSAT  &\cellcolor[HTML]{C7F7C7}15.93   &UNSAT    & \cellcolor[HTML]{FFFFC7}2276  & \cellcolor[HTML]{C7F7C7}43   & UNSAT & \cellcolor[HTML]{FFFFC7}2276 & \cellcolor[HTML]{C7F7C7}4.71     & UNSAT      \\
$N_{42}$                      & \cellcolor[HTML]{C7F7C7}2882  & UNSAT  & \cellcolor[HTML]{C7F7C7}1724  & UNSAT & \cellcolor[HTML]{C7F7C7}11861   & UNSAT  &\cellcolor[HTML]{C7F7C7}174.28     &UNSAT    & \cellcolor[HTML]{FFFFC7}17894 & \cellcolor[HTML]{C7F7C7}444  & UNSAT & \cellcolor[HTML]{FFFFC7}17894 & \cellcolor[HTML]{C7F7C7}28.83     & UNSAT       \\
$N_{43}$                      & \cellcolor[HTML]{C7F7C7}1767  & UNSAT  & \cellcolor[HTML]{C7F7C7}1257  & UNSAT & \cellcolor[HTML]{C7F7C7}1014    & UNSAT  &\cellcolor[HTML]{C7F7C7}4.37     &UNSAT    & \cellcolor[HTML]{FFFFC7}20746 & \cellcolor[HTML]{C7F7C7}618  & UNSAT & \cellcolor[HTML]{FFFFC7}20746 & \cellcolor[HTML]{C7F7C7}36.90     & UNSAT       \\
$N_{44}$                      & \cellcolor[HTML]{C7F7C7}86    & UNSAT  & \cellcolor[HTML]{C7F7C7}19    & UNSAT & \cellcolor[HTML]{C7F7C7}8      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.21   &UNSAT    & \cellcolor[HTML]{FFFFC7}560   & \cellcolor[HTML]{C7F7C7}8    & UNSAT & \cellcolor[HTML]{FFFFC7}560 & \cellcolor[HTML]{C7F7C7}1.38     & UNSAT       \\
$N_{45}$                      & \cellcolor[HTML]{C7F7C7}35    & UNSAT  & \cellcolor[HTML]{C7F7C7}14    & UNSAT & \cellcolor[HTML]{C7F7C7}8      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.19     &UNSAT    & \cellcolor[HTML]{FFFFC7}351   & \cellcolor[HTML]{C7F7C7}4    & UNSAT & \cellcolor[HTML]{FFFFC7}351 & \cellcolor[HTML]{C7F7C7}0.72     & UNSAT       \\ 
$N_{46}$                      & \cellcolor[HTML]{C7F7C7}300   & UNSAT  & \cellcolor[HTML]{C7F7C7}118   & UNSAT & \cellcolor[HTML]{C7F7C7}55      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.30    &UNSAT    & \cellcolor[HTML]{FFFFC7}2496  & \cellcolor[HTML]{C7F7C7}61   & UNSAT & \cellcolor[HTML]{FFFFC7}2496 & \cellcolor[HTML]{C7F7C7}5.83     & UNSAT       \\ 
$N_{47}$                      & \cellcolor[HTML]{C7F7C7}126   & UNSAT  & \cellcolor[HTML]{C7F7C7}54    & UNSAT & \cellcolor[HTML]{C7F7C7}43      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.81  &UNSAT    & \cellcolor[HTML]{FFFFC7}944   & \cellcolor[HTML]{C7F7C7}13   & UNSAT & \cellcolor[HTML]{FFFFC7}944 & \cellcolor[HTML]{C7F7C7}2.39     & UNSAT       \\
$N_{48}$                      & \cellcolor[HTML]{C7F7C7}142   & UNSAT  & \cellcolor[HTML]{C7F7C7}36    & UNSAT & \cellcolor[HTML]{C7F7C7}41      & UNSAT  &\cellcolor[HTML]{C7F7C7}3.53    &UNSAT    & \cellcolor[HTML]{FFFFC7}576   & \cellcolor[HTML]{C7F7C7}9    & UNSAT & \cellcolor[HTML]{FFFFC7}576 & \cellcolor[HTML]{C7F7C7}1.37     & UNSAT       \\
$N_{49}$                      & \cellcolor[HTML]{C7F7C7}143   & UNSAT  & \cellcolor[HTML]{C7F7C7}33    & UNSAT & \cellcolor[HTML]{C7F7C7}22      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.14     &UNSAT    & \cellcolor[HTML]{FFFFC7}611   & \cellcolor[HTML]{C7F7C7}19   & UNSAT & \cellcolor[HTML]{FFFFC7}611 & \cellcolor[HTML]{C7F7C7}1.59     & UNSAT       \\ 
$N_{51}$                      & \cellcolor[HTML]{C7F7C7}1131  & UNSAT  & \cellcolor[HTML]{C7F7C7}764   & UNSAT & \cellcolor[HTML]{C7F7C7}1910    & UNSAT  &\cellcolor[HTML]{C7F7C7}40.54   &UNSAT    & \cellcolor[HTML]{FFFFC7}9461  & \cellcolor[HTML]{C7F7C7}180  & UNSAT & \cellcolor[HTML]{FFFFC7}9461 & \cellcolor[HTML]{C7F7C7}15.91     & UNSAT       \\
$N_{52}$                      & \cellcolor[HTML]{C7F7C7}151   & UNSAT  & \cellcolor[HTML]{C7F7C7}120   & UNSAT & \cellcolor[HTML]{C7F7C7}635     & UNSAT  &\cellcolor[HTML]{C7F7C7}4.28     &UNSAT    & \cellcolor[HTML]{FFFFC7}2104  & \cellcolor[HTML]{C7F7C7}40   & UNSAT & \cellcolor[HTML]{FFFFC7}2104 & \cellcolor[HTML]{C7F7C7}3.40     & UNSAT       \\
$N_{53}$                      & \cellcolor[HTML]{C7F7C7}341   & UNSAT  & \cellcolor[HTML]{C7F7C7}146   & UNSAT & \cellcolor[HTML]{C7F7C7}64     & UNSAT  &\cellcolor[HTML]{C7F7C7}0.25    &UNSAT    & \cellcolor[HTML]{FFFFC7}2874  & \cellcolor[HTML]{C7F7C7}41   & UNSAT & \cellcolor[HTML]{FFFFC7}2874 & \cellcolor[HTML]{C7F7C7}9.24     & UNSAT       \\
$N_{54}$                      & \cellcolor[HTML]{C7F7C7}62    & UNSAT  & \cellcolor[HTML]{C7F7C7}42    & UNSAT & \cellcolor[HTML]{C7F7C7}10      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.28    &UNSAT    & \cellcolor[HTML]{FFFFC7}758   & \cellcolor[HTML]{C7F7C7}13   & UNSAT &\cellcolor[HTML]{FFFFC7}758 & \cellcolor[HTML]{C7F7C7}1.61     & UNSAT       \\
$N_{55}$                      & \cellcolor[HTML]{C7F7C7}86    & UNSAT  & \cellcolor[HTML]{C7F7C7}27    & UNSAT & \cellcolor[HTML]{C7F7C7}18      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.86    &UNSAT    & \cellcolor[HTML]{FFFFC7}1305  & \cellcolor[HTML]{C7F7C7}19   & UNSAT & \cellcolor[HTML]{FFFFC7}1305 & \cellcolor[HTML]{C7F7C7}2.96     & UNSAT       \\
$N_{56}$                      & \cellcolor[HTML]{C7F7C7}283   & UNSAT  & \cellcolor[HTML]{C7F7C7}81    & UNSAT & \cellcolor[HTML]{C7F7C7}47      & UNSAT  &\cellcolor[HTML]{C7F7C7}1.87    &UNSAT    & \cellcolor[HTML]{FFFFC7}1143  & \cellcolor[HTML]{C7F7C7}21   & UNSAT & \cellcolor[HTML]{FFFFC7}1143 & \cellcolor[HTML]{C7F7C7}3.15     & UNSAT       \\
$N_{57}$                      & \cellcolor[HTML]{C7F7C7}35    & UNSAT  & \cellcolor[HTML]{C7F7C7}5     & UNSAT & \cellcolor[HTML]{C7F7C7}8      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.06     &UNSAT    & \cellcolor[HTML]{FFFFC7}88    & \cellcolor[HTML]{C7F7C7}1    & UNSAT & \cellcolor[HTML]{FFFFC7}88 & \cellcolor[HTML]{C7F7C7}0.32     & UNSAT       \\
$N_{58}$                      & \cellcolor[HTML]{C7F7C7}310   & UNSAT  & \cellcolor[HTML]{C7F7C7}157   & UNSAT & \cellcolor[HTML]{C7F7C7}22      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.15     &UNSAT    & \cellcolor[HTML]{FFFFC7}2368  & \cellcolor[HTML]{C7F7C7}42   & UNSAT & \cellcolor[HTML]{FFFFC7}2368 & \cellcolor[HTML]{C7F7C7}4.53     & UNSAT       \\
$N_{59}$                      & \cellcolor[HTML]{C7F7C7}19    & UNSAT  & \cellcolor[HTML]{C7F7C7}8     & UNSAT & \cellcolor[HTML]{C7F7C7}8      & UNSAT  &\cellcolor[HTML]{C7F7C7}0.17    &UNSAT    & \cellcolor[HTML]{FFFFC7}107   & \cellcolor[HTML]{C7F7C7}3    & UNSAT &\cellcolor[HTML]{FFFFC7}107 & \cellcolor[HTML]{C7F7C7}0.37     & UNSAT       \\ \hline
\end{tabular}
\begin{tabular}{c|cccccccccccccc}
\hline
                                & \multicolumn{2}{c|}{\textbf{Reluplex}}                      & \multicolumn{2}{c|}{\textbf{Marabou}} & \multicolumn{2}{c|}{\textbf{Marabou DnC}} & \multicolumn{2}{c|}{ \textbf{ReluVal}} & \multicolumn{3}{c|}{\textbf{NNV Exact Star}} & \multicolumn{3}{c}{\textbf{Our Method}} \\ \cline{2-15} 
\multirow{-2}{*}{\textbf{ID}}  &  $VT$  & \multicolumn{1}{c|}{$V$}    & $VT$                          & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}   & $VT$                            & \multicolumn{1}{c|}{$V$}  & $N_p$ &  $VT$ & \multicolumn{1}{c|}{$V$}   & $N_p$ &  $VT$ & \multicolumn{1}{c}{$V$}       \\ \hline
$N_{11}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 1291} & UNSAT & \cellcolor[HTML]{C7F7C7}1929  & UNSAT & \cellcolor[HTML]{C7F7C7}11379                                     & UNSAT               & \cellcolor[HTML]{C7F7C7}1.90                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}19143  & \cellcolor[HTML]{C7F7C7}398  & UNSAT & \cellcolor[HTML]{FFFFC7}19143  & \cellcolor[HTML]{C7F7C7}33.09 & UNSAT       \\ 
$N_{12}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 1267} & UNSAT & \cellcolor[HTML]{C7F7C7}2012  & UNSAT & \cellcolor[HTML]{C7F7C7}8629                                       & UNSAT               & \cellcolor[HTML]{C7F7C7}2.42                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}13143   & \cellcolor[HTML]{C7F7C7}258  & UNSAT & \cellcolor[HTML]{FFFFC7}13143  & \cellcolor[HTML]{C7F7C7}23.16 & UNSAT       \\
$N_{13}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 1150} & UNSAT & \cellcolor[HTML]{C7F7C7}956   & UNSAT & \cellcolor[HTML]{C7F7C7}2806                                        & UNSAT               & \cellcolor[HTML]{C7F7C7}0.80                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}9837   & \cellcolor[HTML]{C7F7C7}200  & UNSAT & \cellcolor[HTML]{FFFFC7}9837  & \cellcolor[HTML]{C7F7C7}23.03 & UNSAT       \\
$N_{14}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 107}  & UNSAT & \cellcolor[HTML]{C7F7C7}79    & UNSAT & \cellcolor[HTML]{C7F7C7}93                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.39                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}1184   & \cellcolor[HTML]{C7F7C7}15   & UNSAT & \cellcolor[HTML]{FFFFC7}1184  & \cellcolor[HTML]{C7F7C7}2.21 & UNSAT       \\
$N_{15}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 352}  & UNSAT & \cellcolor[HTML]{C7F7C7}299   & UNSAT & \cellcolor[HTML]{C7F7C7}267                                         & UNSAT               & \cellcolor[HTML]{C7F7C7}0.87                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}6608    & \cellcolor[HTML]{C7F7C7}138 & UNSAT & \cellcolor[HTML]{FFFFC7}6608  & \cellcolor[HTML]{C7F7C7}15.70 & UNSAT       \\
$N_{16}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 219}  & UNSAT & \cellcolor[HTML]{C7F7C7}201   & UNSAT & \cellcolor[HTML]{C7F7C7}82                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.34                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}4443   & \cellcolor[HTML]{C7F7C7}72  & UNSAT & \cellcolor[HTML]{FFFFC7}4443  & \cellcolor[HTML]{C7F7C7}11.63 & UNSAT       \\
$N_{17}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 1}    & SAT   & \cellcolor[HTML]{C7F7C7}2     & SAT   & \cellcolor[HTML]{C7F7C7}6                                           & SAT                 & \cellcolor[HTML]{C7F7C7}0.03                                      & SAT               & \cellcolor[HTML]{FFFFC7}642     & \cellcolor[HTML]{C7F7C7}8   & SAT   & \cellcolor[HTML]{FFFFC7}642  & \cellcolor[HTML]{C7F7C7}1.68 & SAT       \\ 
$N_{18}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 3}    & SAT   & \cellcolor[HTML]{C7F7C7}2     & SAT   & \cellcolor[HTML]{C7F7C7}6                                           & SAT                 & \cellcolor[HTML]{C7F7C7}0.04                                      & SAT               & \cellcolor[HTML]{FFFFC7}397    & \cellcolor[HTML]{C7F7C7}6   & SAT   & \cellcolor[HTML]{FFFFC7}397  & \cellcolor[HTML]{C7F7C7}0.97 & SAT       \\
$N_{19}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 3}    & SAT   & \cellcolor[HTML]{C7F7C7}1     & SAT   & \cellcolor[HTML]{C7F7C7}6                                           & SAT                 & \cellcolor[HTML]{C7F7C7}0.03                                      & SAT               & \cellcolor[HTML]{FFFFC7}471     & \cellcolor[HTML]{C7F7C7}6   & SAT   & \cellcolor[HTML]{FFFFC7}471  & \cellcolor[HTML]{C7F7C7}2.93 & SAT       \\
$N_{21}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 330}  & UNSAT & \cellcolor[HTML]{C7F7C7}239   & UNSAT & \cellcolor[HTML]{C7F7C7}112                                         & UNSAT               & \cellcolor[HTML]{C7F7C7}1.73                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}5066   & \cellcolor[HTML]{C7F7C7}86  & UNSAT & \cellcolor[HTML]{FFFFC7}5066  & \cellcolor[HTML]{C7F7C7}14.42 & UNSAT       \\
$N_{22}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 415}  & UNSAT & \cellcolor[HTML]{C7F7C7}273   & UNSAT & \cellcolor[HTML]{C7F7C7}210                                         & UNSAT               & \cellcolor[HTML]{C7F7C7}3.98                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}4500   & \cellcolor[HTML]{C7F7C7}80  & UNSAT & \cellcolor[HTML]{FFFFC7}4500  & \cellcolor[HTML]{C7F7C7}8.52 & UNSAT       \\
$N_{23}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 243}  & UNSAT & \cellcolor[HTML]{C7F7C7}47    & UNSAT & \cellcolor[HTML]{C7F7C7}35                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}1.74                                   & UNSAT             & \cellcolor[HTML]{FFFFC7}1087   & \cellcolor[HTML]{C7F7C7}15  & UNSAT & \cellcolor[HTML]{FFFFC7}1087  & \cellcolor[HTML]{C7F7C7}2.15 & UNSAT       \\ 
$N_{24}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 86}   & UNSAT & \cellcolor[HTML]{C7F7C7}23    & UNSAT & \cellcolor[HTML]{C7F7C7}16                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.32                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}913   & \cellcolor[HTML]{C7F7C7}17  & UNSAT & \cellcolor[HTML]{FFFFC7}913  & \cellcolor[HTML]{C7F7C7}1.91 & UNSAT       \\ 
$N_{25}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 151}  & UNSAT & \cellcolor[HTML]{C7F7C7}95    & UNSAT & \cellcolor[HTML]{C7F7C7}46                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.69                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}3419    & \cellcolor[HTML]{C7F7C7}66   & UNSAT & \cellcolor[HTML]{FFFFC7}3419  & \cellcolor[HTML]{C7F7C7}7.97 & UNSAT       \\ 
$N_{26}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 118}  & UNSAT & \cellcolor[HTML]{C7F7C7}71    & UNSAT & \cellcolor[HTML]{C7F7C7}70                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.45                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}1462    & \cellcolor[HTML]{C7F7C7}28   & UNSAT & \cellcolor[HTML]{FFFFC7}1462  & \cellcolor[HTML]{C7F7C7}2.67 & UNSAT       \\
$N_{27}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 34}   & UNSAT & \cellcolor[HTML]{C7F7C7}25    & UNSAT & \cellcolor[HTML]{C7F7C7}8                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.09                                    & UNSAT             & \cellcolor[HTML]{FFFFC7}555    & \cellcolor[HTML]{C7F7C7}9   & UNSAT & \cellcolor[HTML]{FFFFC7}555  & \cellcolor[HTML]{C7F7C7}1.22 & UNSAT       \\ 
$N_{28}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 549}  & UNSAT & \cellcolor[HTML]{C7F7C7}121   & UNSAT & \cellcolor[HTML]{C7F7C7}33                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.13                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}1805    & \cellcolor[HTML]{C7F7C7}41  & UNSAT & \cellcolor[HTML]{FFFFC7}1805  & \cellcolor[HTML]{C7F7C7}5.23 & UNSAT       \\
$N_{29}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 52}   & UNSAT & \cellcolor[HTML]{C7F7C7}6     & UNSAT & \cellcolor[HTML]{C7F7C7}7                                          & UNSAT                & \cellcolor[HTML]{C7F7C7}0.04                                    & UNSAT             & \cellcolor[HTML]{FFFFC7}157     & \cellcolor[HTML]{C7F7C7}3  & UNSAT & \cellcolor[HTML]{FFFFC7}157  & \cellcolor[HTML]{C7F7C7}0.68 & UNSAT       \\ 
$N_{31}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 478}  & UNSAT & \cellcolor[HTML]{C7F7C7}220   & UNSAT & \cellcolor[HTML]{C7F7C7}283                                         & UNSAT               & \cellcolor[HTML]{C7F7C7}2.17                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}4281   & \cellcolor[HTML]{C7F7C7}73 & UNSAT & \cellcolor[HTML]{FFFFC7}4281  & \cellcolor[HTML]{C7F7C7}8.91 & UNSAT       \\ 
$N_{32}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 107}  & UNSAT & \cellcolor[HTML]{C7F7C7}237   & UNSAT & \cellcolor[HTML]{C7F7C7}102                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.84                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}8708   & \cellcolor[HTML]{C7F7C7}147  & UNSAT & \cellcolor[HTML]{FFFFC7}8708  & \cellcolor[HTML]{C7F7C7}25.52 & UNSAT       \\
$N_{33}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 116}  & UNSAT & \cellcolor[HTML]{C7F7C7}36    & UNSAT & \cellcolor[HTML]{C7F7C7}12                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.13                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}1201   & \cellcolor[HTML]{C7F7C7}18   & UNSAT & \cellcolor[HTML]{FFFFC7}1201  & \cellcolor[HTML]{C7F7C7}2.15 & UNSAT       \\ 
$N_{34}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 75}   & UNSAT & \cellcolor[HTML]{C7F7C7}32    & UNSAT & \cellcolor[HTML]{C7F7C7}13                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.28                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}1214   & \cellcolor[HTML]{C7F7C7}21  & UNSAT & \cellcolor[HTML]{FFFFC7}1214  & \cellcolor[HTML]{C7F7C7}2.73 & UNSAT       \\ 
$N_{35}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 206}  & UNSAT & \cellcolor[HTML]{C7F7C7}212   & UNSAT & \cellcolor[HTML]{C7F7C7}52                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}2.20                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}3630   & \cellcolor[HTML]{C7F7C7}100 & UNSAT & \cellcolor[HTML]{FFFFC7}3630  & \cellcolor[HTML]{C7F7C7}11.16 & UNSAT       \\
$N_{36}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 141}  & UNSAT & \cellcolor[HTML]{C7F7C7}50    & UNSAT & \cellcolor[HTML]{C7F7C7}47                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}3.02                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}1495    & \cellcolor[HTML]{C7F7C7}28  & UNSAT & \cellcolor[HTML]{FFFFC7}1495  & \cellcolor[HTML]{C7F7C7}3.00 & UNSAT       \\ 
$N_{37}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 304}  & UNSAT & \cellcolor[HTML]{C7F7C7}49    & UNSAT & \cellcolor[HTML]{C7F7C7}10                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.60                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}862    & \cellcolor[HTML]{C7F7C7}18   & UNSAT & \cellcolor[HTML]{FFFFC7}862  & \cellcolor[HTML]{C7F7C7}2.47 & UNSAT       \\ 
$N_{38}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 131}  & UNSAT & \cellcolor[HTML]{C7F7C7}48    & UNSAT & \cellcolor[HTML]{C7F7C7}20                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.49                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}542    & \cellcolor[HTML]{C7F7C7}14   & UNSAT & \cellcolor[HTML]{FFFFC7}542  & \cellcolor[HTML]{C7F7C7}1.49 & UNSAT       \\ 
$N_{39}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 621}  & UNSAT & \cellcolor[HTML]{C7F7C7}144   & UNSAT & \cellcolor[HTML]{C7F7C7}57                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}2.85                                    & UNSAT             & \cellcolor[HTML]{FFFFC7}2684    & \cellcolor[HTML]{C7F7C7}68   & UNSAT & \cellcolor[HTML]{FFFFC7}2684  & \cellcolor[HTML]{C7F7C7}7.10 & UNSAT       \\ 
$N_{41}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 49}   & UNSAT & \cellcolor[HTML]{C7F7C7}30    & UNSAT & \cellcolor[HTML]{C7F7C7}40                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}5.85                                    & UNSAT             & \cellcolor[HTML]{FFFFC7}848    & \cellcolor[HTML]{C7F7C7}11  & UNSAT & \cellcolor[HTML]{FFFFC7}848  & \cellcolor[HTML]{C7F7C7}1.66 & UNSAT       \\
$N_{42}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 244}  & UNSAT & \cellcolor[HTML]{C7F7C7}77    & UNSAT & \cellcolor[HTML]{C7F7C7}42                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}4.35                                  & UNSAT             & \cellcolor[HTML]{FFFFC7}1348   & \cellcolor[HTML]{C7F7C7}25 & UNSAT & \cellcolor[HTML]{FFFFC7}1348  & \cellcolor[HTML]{C7F7C7}2.72 & UNSAT       \\
$N_{43}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 243}  & UNSAT & \cellcolor[HTML]{C7F7C7}163   & UNSAT & \cellcolor[HTML]{C7F7C7}100                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}2.35                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}3725   & \cellcolor[HTML]{C7F7C7}53  & UNSAT & \cellcolor[HTML]{FFFFC7}3725  & \cellcolor[HTML]{C7F7C7}10.98 & UNSAT       \\ 
$N_{44}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 206}  & UNSAT & \cellcolor[HTML]{C7F7C7}52    & UNSAT & \cellcolor[HTML]{C7F7C7}31                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}2.82                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}1253    & \cellcolor[HTML]{C7F7C7}25   & UNSAT & \cellcolor[HTML]{FFFFC7}1253  & \cellcolor[HTML]{C7F7C7}3.36 & UNSAT       \\
$N_{45}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 217}  & UNSAT & \cellcolor[HTML]{C7F7C7}53    & UNSAT & \cellcolor[HTML]{C7F7C7}32                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}2.98                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}1255    & \cellcolor[HTML]{C7F7C7}18   & UNSAT & \cellcolor[HTML]{FFFFC7} 1255 & \cellcolor[HTML]{C7F7C7}2.74 & UNSAT       \\
$N_{46}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 177}  & UNSAT & \cellcolor[HTML]{C7F7C7}18    & UNSAT & \cellcolor[HTML]{C7F7C7}8                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.05                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}2366    & \cellcolor[HTML]{C7F7C7}41  & UNSAT & \cellcolor[HTML]{FFFFC7}2366  & \cellcolor[HTML]{C7F7C7}5.45 & UNSAT       \\
$N_{47}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 47}   & UNSAT & \cellcolor[HTML]{C7F7C7}16    & UNSAT & \cellcolor[HTML]{C7F7C7}10                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.29                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}216    & \cellcolor[HTML]{C7F7C7}4   & UNSAT & \cellcolor[HTML]{FFFFC7}216  & \cellcolor[HTML]{C7F7C7}0.57 & UNSAT       \\ 
$N_{48}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 195}  & UNSAT & \cellcolor[HTML]{C7F7C7}68    & UNSAT & \cellcolor[HTML]{C7F7C7}25                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.41                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}1591    & \cellcolor[HTML]{C7F7C7}30   & UNSAT & \cellcolor[HTML]{FFFFC7}1591  & \cellcolor[HTML]{C7F7C7}3.40 & UNSAT       \\
$N_{49}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 422}  & UNSAT & \cellcolor[HTML]{C7F7C7}51    & UNSAT & \cellcolor[HTML]{C7F7C7}19                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.14                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}2566    & \cellcolor[HTML]{C7F7C7}40    & UNSAT & \cellcolor[HTML]{FFFFC7}1591  & \cellcolor[HTML]{C7F7C7}5.92 & UNSAT       \\ 
$N_{51}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 513}  & UNSAT & \cellcolor[HTML]{C7F7C7}174   & UNSAT & \cellcolor[HTML]{C7F7C7}193                                         & UNSAT               & \cellcolor[HTML]{C7F7C7}5.46                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}6932    & \cellcolor[HTML]{C7F7C7}104  & UNSAT & \cellcolor[HTML]{FFFFC7}6932  & \cellcolor[HTML]{C7F7C7}10.90 & UNSAT       \\
$N_{52}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 210}  & UNSAT & \cellcolor[HTML]{C7F7C7}48    & UNSAT & \cellcolor[HTML]{C7F7C7}31                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}1.00                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}4361   & \cellcolor[HTML]{C7F7C7}71  & UNSAT &\cellcolor[HTML]{FFFFC7}4361  & \cellcolor[HTML]{C7F7C7}11.55 & UNSAT       \\
$N_{53}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 124}  & UNSAT & \cellcolor[HTML]{C7F7C7}39    & UNSAT & \cellcolor[HTML]{C7F7C7}41                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.21                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}1662   & \cellcolor[HTML]{C7F7C7}27  & UNSAT & \cellcolor[HTML]{FFFFC7}1662  & \cellcolor[HTML]{C7F7C7}3.45 & UNSAT       \\
$N_{54}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 144}  & UNSAT & \cellcolor[HTML]{C7F7C7}43    & UNSAT & \cellcolor[HTML]{C7F7C7}12                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.27                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}1088    & \cellcolor[HTML]{C7F7C7}18   & UNSAT & \cellcolor[HTML]{FFFFC7}1088  & \cellcolor[HTML]{C7F7C7}2.05 & UNSAT       \\ 
$N_{55}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 114}  & UNSAT & \cellcolor[HTML]{C7F7C7}61    & UNSAT & \cellcolor[HTML]{C7F7C7}30                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}1.02                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}1549    & \cellcolor[HTML]{C7F7C7}27  & UNSAT & \cellcolor[HTML]{FFFFC7}1549  & \cellcolor[HTML]{C7F7C7}3.12 & UNSAT       \\
$N_{56}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 160}  & UNSAT & \cellcolor[HTML]{C7F7C7}55    & UNSAT & \cellcolor[HTML]{C7F7C7}45                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.60                                       & UNSAT             & \cellcolor[HTML]{FFFFC7}677    & \cellcolor[HTML]{C7F7C7}15   & UNSAT & \cellcolor[HTML]{FFFFC7}677  & \cellcolor[HTML]{C7F7C7}1.50 & UNSAT       \\ 
$N_{57}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 38}   & UNSAT & \cellcolor[HTML]{C7F7C7}8     & UNSAT & \cellcolor[HTML]{C7F7C7}8                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.07                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}157     & \cellcolor[HTML]{C7F7C7}3   & UNSAT & \cellcolor[HTML]{FFFFC7}157  & \cellcolor[HTML]{C7F7C7}0.41 & UNSAT       \\ 
$N_{58}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 111}  & UNSAT & \cellcolor[HTML]{C7F7C7}48    & UNSAT & \cellcolor[HTML]{C7F7C7}22                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.17                                      & UNSAT             & \cellcolor[HTML]{FFFFC7}502   & \cellcolor[HTML]{C7F7C7}15  & UNSAT &\cellcolor[HTML]{FFFFC7}502  & \cellcolor[HTML]{C7F7C7}1.21 & UNSAT       \\
$N_{59}$                                              & \cellcolor[HTML]{C7F7C7}{\color[HTML]{000000} 116}  & UNSAT & \cellcolor[HTML]{C7F7C7}57    & UNSAT & \cellcolor[HTML]{C7F7C7}14                                          & UNSAT               & \cellcolor[HTML]{C7F7C7}0.19                                     & UNSAT             & \cellcolor[HTML]{FFFFC7}992     & \cellcolor[HTML]{C7F7C7}19   & UNSAT &\cellcolor[HTML]{FFFFC7}992  & \cellcolor[HTML]{C7F7C7}2.18 & UNSAT       \\ \hline
\end{tabular}
